Clean Tickets, Wrong Orders: Catching Silent Errors with a Language Model in Your Browser Tab

A small language model that turns a typed order into structure can fail in two ways. It can print something broken, which any system rejects. Or it can print a clean, well formed order that nobody placed. Our companion work calls the second kind a silent error, and it is the dangerous one. We present a web demo in which a fine-tuned 0.8B parameter model runs entirely inside the visitor's browser tab, through llama.cpp compiled to WebAssembly. No order text leaves the device. The page parses orders as the visitor types, scores every ticket with the PIZZA benchmark's own matcher ported to TypeScript, refuses anything off the menu with "?" so the model can face the open web, and lets visitors hunt for silent errors or try to cause one. Run in the browser on all 1,357 PIZZA test orders, the deployed model writes the same output as the server evaluation for 99.0% of them and reaches the same exact match (0.882); we also report its latency on 3 consumer laptops. Demo: https://wrong.cuyor.com

==> figures/architecture.tex <==
\definecolor{aInk}{HTML}{1C1F24}
\definecolor{aText}{HTML}{3A3F47}
\definecolor{aSoft}{HTML}{7A808A}
\definecolor{aLine}{HTML}{DADDE2}
\definecolor{aWash}{HTML}{F3F4F6}
\definecolor{aErr}{HTML}{B8460B}
\providecommand{\bx}[2]{{\bfseries\fontsize{6.4}{7}\selectfont\color{aInk}#1}\\[1pt]#2}
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily,
  box/.style={draw=aLine, fill=white, line width=.5pt, rounded corners=3pt,
              minimum width=1.62cm, minimum height=1.12cm, inner sep=2pt, align=center,
              font=\sffamily\fontsize{5.2}{6}\selectfont, text=aText},
  ttl/.style={font=\sffamily\bfseries\fontsize{6.4}{7}\selectfont, text=aInk},
  sub/.style={font=\sffamily\fontsize{5.2}{6}\selectfont, text=aText},
  flow/.style={-{Stealth[length=1.5mm,width=1.3mm]}, line width=.55pt, draw=aSoft},
  lab/.style={font=\sffamily\fontsize{4.9}{5.5}\selectfont, text=aSoft, fill=white, inner sep=.8pt},
]
\fill[aWash, rounded corners=6pt] (0,0) rectangle (6.30,3.55);
\node[anchor=north west, font=\sffamily\bfseries\fontsize{5.2}{6}\selectfont, text=aSoft]
  at (0.12,3.50) {BROWSER TAB, ON THE VISITOR'S DEVICE};

\node[box] (page) at (1.00,2.48) {\bx{Page}{live box, game,\\gate}};
\node[box] (wrk)  at (3.12,2.48) {\bx{Web Worker}{llama.cpp in\\WebAssembly}};
\node[box] (opfs) at (5.24,2.48) {\bx{OPFS cache}{q8\_0 model, URL\\keyed by SHA-256}};
\node[box] (score) at (1.00,0.80) {\bx{Scorer}{decoder + matcher,\\checked TS ports}};
\node[box] (sw)   at (3.12,0.80) {\bx{Service worker}{isolation headers,\\so: threads}};
\node[box] (bench) at (5.24,0.80) {\bx{Bench page}{same engine,\\JSON to download}};

\draw[flow] ([yshift=4pt]page.east) -- node[lab, above=1pt] {order} ([yshift=4pt]wrk.west);
\draw[flow] ([yshift=-4pt]wrk.west) -- node[lab, below=1pt] {ticket} ([yshift=-4pt]page.east);
\draw[flow] (opfs.west) -- node[lab, above=1pt] {weights} (wrk.east);
\draw[flow] (page.south) -- node[lab, right=1pt] {verdict} (score.north);
\draw[flow, dashed] (sw.north) -- (wrk.south);
\draw[flow] (bench.north) -- (opfs.south -| bench.north);

\node[box, minimum width=1.45cm, minimum height=.9cm] (hf) at (7.55,2.48) {\bx{Hugging Face}{model file}};
\draw[flow] (hf.west) -- node[lab, above=1pt, align=center] {once,\\834\,MB} (opfs.east);
\node[box, fill=aWash, minimum width=1.45cm, minimum height=.9cm] (srv) at (7.55,0.80) {\bx{Any server}{analytics, logs}};
\draw[aErr, line width=.8pt, dash pattern=on 2pt off 1.4pt] (6.30,0.80) -- (srv.west);
\fill[white] (6.55,0.80) circle (0.13);
\draw[aErr, line width=.8pt] (6.55,0.80) circle (0.11) (6.475,0.725) -- (6.625,0.875);
\node[lab, text=aErr, anchor=north, align=center, fill=none] at (6.55,0.55) {0 bytes\\of order\\text};
\end{tikzpicture}


==> figures/grid.tex <==
\definecolor{gCorrect}{HTML}{D5D9DF}
\definecolor{gSoft}{HTML}{7A808A}
\definecolor{gInk}{HTML}{1C1F24}
\definecolor{gErr}{HTML}{B8460B}
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily]
\path[fill=gCorrect] (0.000,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.000,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.142,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.284,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.426,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.568,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.710,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.852,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (0.994,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.136,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.278,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.420,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.562,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.704,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.846,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (1.988,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.130,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.272,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.414,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.556,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.698,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.840,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (2.982,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.124,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.266,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.408,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.550,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.692,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.834,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (3.976,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.118,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.260,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.402,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.544,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.686,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.828,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (4.970,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.112,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.254,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.396,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.538,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.680,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.822,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (5.964,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.106,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.248,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.390,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.532,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.674,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.816,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (6.958,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.100,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,3.124) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,2.982) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,2.840) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,2.698) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,2.556) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,2.414) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,2.272) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,2.130) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,1.988) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,1.846) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,1.704) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,1.562) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,1.420) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,1.278) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,1.136) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,0.994) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,0.852) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,0.710) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,0.568) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,0.426) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,0.284) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,0.142) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.242,0.000) rectangle ++(0.112,0.112);
\path[fill=gCorrect] (7.384,3.124) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,2.982) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,2.840) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,2.698) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,2.556) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,2.414) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,2.272) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,2.130) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,1.988) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,1.846) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,1.704) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,1.562) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,1.420) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,1.278) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,1.136) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,0.994) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,0.852) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,0.710) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,0.568) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,0.426) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,0.284) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,0.142) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.384,0.000) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.526,3.124) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.526,2.982) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.526,2.840) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.526,2.698) rectangle ++(0.112,0.112);
\path[fill=white, draw=gSoft, line width=.28pt] (7.526,2.556) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,2.414) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,2.272) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,2.130) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,1.988) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,1.846) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,1.704) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,1.562) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,1.420) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,1.278) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,1.136) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,0.994) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,0.852) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,0.710) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,0.568) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,0.426) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,0.284) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,0.142) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.526,0.000) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,3.124) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,2.982) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,2.840) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,2.698) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,2.556) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,2.414) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,2.272) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,2.130) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,1.988) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,1.846) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,1.704) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,1.562) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,1.420) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,1.278) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,1.136) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,0.994) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,0.852) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,0.710) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,0.568) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,0.426) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,0.284) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,0.142) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.668,0.000) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,3.124) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,2.982) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,2.840) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,2.698) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,2.556) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,2.414) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,2.272) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,2.130) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,1.988) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,1.846) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,1.704) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,1.562) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,1.420) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,1.278) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,1.136) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,0.994) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,0.852) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,0.710) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,0.568) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,0.426) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,0.284) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,0.142) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.810,0.000) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,3.124) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,2.982) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,2.840) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,2.698) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,2.556) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,2.414) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,2.272) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,2.130) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,1.988) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,1.846) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,1.704) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,1.562) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,1.420) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,1.278) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,1.136) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,0.994) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,0.852) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,0.710) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,0.568) rectangle ++(0.112,0.112);
\path[fill=gSoft] (7.952,0.426) rectangle ++(0.112,0.112);
\path[fill=gErr] (7.952,0.284) rectangle ++(0.112,0.112);
\path[fill=gErr] (7.952,0.142) rectangle ++(0.112,0.112);
\path[fill=gErr] (7.952,0.000) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,3.124) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,2.982) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,2.840) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,2.698) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,2.556) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,2.414) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,2.272) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,2.130) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,1.988) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,1.846) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,1.704) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,1.562) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,1.420) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,1.278) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,1.136) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,0.994) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,0.852) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,0.710) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,0.568) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,0.426) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,0.284) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,0.142) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.094,0.000) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,3.124) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,2.982) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,2.840) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,2.698) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,2.556) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,2.414) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,2.272) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,2.130) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,1.988) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,1.846) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,1.704) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,1.562) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,1.420) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,1.278) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,1.136) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,0.994) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,0.852) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,0.710) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,0.568) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,0.426) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,0.284) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,0.142) rectangle ++(0.112,0.112);
\path[fill=gErr] (8.236,0.000) rectangle ++(0.112,0.112);
\node[fill=gCorrect, anchor=west, inner sep=0pt, minimum size=0.146cm] (s0) at (0,-0.26) {};
\node[anchor=base west, inner sep=0pt, font=\sffamily\fontsize{6}{7}\selectfont, text=gInk] (t0) at ([xshift=2.5pt, yshift=.4pt]s0.south east) {correct \textbf{1{,}197}};
\node[fill=white, draw=gSoft, line width=.28pt, anchor=west, inner sep=0pt, minimum size=0.146cm] (s1) at ([xshift=7pt]t0.east) {};
\node[anchor=base west, inner sep=0pt, font=\sffamily\fontsize{6}{7}\selectfont, text=gInk] (t1) at ([xshift=2.5pt, yshift=.4pt]s1.south east) {refused with ``\texttt{?}'' \textbf{27}};
\node[fill=gSoft, anchor=west, inner sep=0pt, minimum size=0.146cm] (s2) at ([xshift=7pt]t1.east) {};
\node[anchor=base west, inner sep=0pt, font=\sffamily\fontsize{6}{7}\selectfont, text=gInk] (t2) at ([xshift=2.5pt, yshift=.4pt]s2.south east) {does not parse \textbf{84}};
\node[fill=gErr, anchor=west, inner sep=0pt, minimum size=0.146cm] (s3) at ([xshift=7pt]t2.east) {};
\node[anchor=base west, inner sep=0pt, font=\sffamily\fontsize{6}{7}\selectfont, text=gInk] (t3) at ([xshift=2.5pt, yshift=.4pt]s3.south east) {silent error \textbf{49}};
\end{tikzpicture}


==> figures/visitor.tex <==
\definecolor{vInk}{HTML}{1C1F24}
\definecolor{vText}{HTML}{3A3F47}
\definecolor{vSoft}{HTML}{7A808A}
\definecolor{vLine}{HTML}{DADDE2}
\definecolor{vWash}{HTML}{F3F4F6}
\definecolor{vBar}{HTML}{C9CDD3}
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily,
  kick/.style={font=\sffamily\bfseries\fontsize{5.2}{6}\selectfont, text=vSoft, anchor=west},
  note/.style={font=\sffamily\fontsize{4.9}{5.8}\selectfont, text=vSoft},
  say/.style={font=\rmfamily\itshape\fontsize{6.4}{7.6}\selectfont, text=vInk},
  head/.style={font=\ttfamily\bfseries\fontsize{6.2}{7}\selectfont, text=vInk, anchor=west},
  chip/.style={font=\ttfamily\fontsize{5.4}{6}\selectfont, text=vText, draw=vLine, fill=vWash,
               rounded corners=1.5pt, inner xsep=2pt, inner ysep=1.2pt, anchor=west},
  btn/.style={font=\sffamily\bfseries\fontsize{5.2}{6}\selectfont, draw=vInk, line width=.5pt,
              rounded corners=2pt, inner xsep=4pt, inner ysep=2pt, anchor=west},
  box/.style={draw=vLine, fill=white, line width=.45pt, rounded corners=2.5pt},
  flow/.style={-{Stealth[length=1.3mm,width=1.1mm]}, line width=.5pt, draw=vSoft},
]
\foreach \x/\y in {0/2.55, 4.3/2.55, 0/0, 4.3/0}
  \fill[vWash, rounded corners=5pt] (\x,\y) rectangle ++(4.1,2.4);

\node[kick] at (0.15,4.75) {1\enspace ORDER AS YOU TYPE};
\draw[box] (0.15,3.98) rectangle (3.95,4.5);
\node[say, anchor=west] at (0.25,4.24) {get me a small pizza with red pep\textcolor{vInk}{\rule[-.15em]{.6pt}{.95em}}};
\draw[box] (0.15,2.72) rectangle (2.55,3.82);
\node[head] at (0.25,3.56) {1 $\times$ small pizza};
\node[chip] at (0.27,3.13) {red peppers};
\node[note, align=left, anchor=west] at (2.66,3.27) {parsed after a\\650\,ms pause,\\streamed token\\by token};

\node[kick] at (4.45,4.75) {2\enspace SPOT IT};
\node[say, align=left, anchor=north west, text width=3.75cm] at (4.42,4.62)
  {one large cheese and a small pepperoni pizza};
\draw[box] (4.45,3.0) rectangle (8.25,3.82);
\node[head] at (4.55,3.6) {1 $\times$ large pizza};
\node[chip] (c1) at (4.57,3.2) {cheese};
\node[chip] (c2) at ([xshift=2pt]c1.east) {small};
\node[chip] at ([xshift=2pt]c2.east) {pepperoni};
\node[btn] (back) at (4.45,2.76) {send it back};
\node[btn, draw=vLine, text=vSoft] at ([xshift=4pt]back.east) {serve it};
\foreach \i in {0,...,9} {
  \ifnum\i<3 \fill[vSoft] (7.12+\i*0.11,2.76) circle (0.035);
  \else \draw[vSoft, line width=.35pt] (7.12+\i*0.11,2.76) circle (0.035); \fi
}

\node[kick] at (0.15,2.2) {3\enspace BREAK IT};
\draw[box] (0.15,1.45) rectangle (3.95,1.95);
\node[note, anchor=west, font=\rmfamily\itshape\fontsize{5.6}{6}\selectfont] at (0.25,1.7) {an order meant to fool the model};
\draw[box] (0.15,0.55) rectangle (2.3,1.3);
\fill[vBar, rounded corners=1pt] (0.27,1.06) rectangle (1.65,1.14);
\fill[vBar, rounded corners=1pt] (0.27,0.84) rectangle (1.05,0.92);
\fill[vBar, rounded corners=1pt] (1.12,0.84) rectangle (1.85,0.92);
\node[note, anchor=west] at (0.27,0.67) {its ticket, on your device};
\node[btn, inner xsep=3pt] (r) at (2.45,1.1) {right};
\node[btn, inner xsep=3pt] at ([xshift=2pt]r.east) {wrong};
\node[note, align=left, anchor=north west] at (2.45,0.88) {you judge it;\\the tally stays\\in your tab};

\node[kick] at (4.45,2.2) {4\enspace THE GATE};
\fill[vInk, rounded corners=1pt] (7.36,0.2) rectangle (7.44,1.98);
\node[note, anchor=west] at (7.5,1.86) {model};
\foreach \t/\yy in {two large horses/1.78, hello/1.47, asdf/1.16} {
  \node[chip, fill=white, dashed] (q) at (4.45,\yy) {\t};
  \draw[vSoft, line width=.5pt] ([xshift=2pt]q.east) -- (7.32,\yy);
  \draw[flow] (7.32,\yy) to[out=200, in=0] (6.95,\yy-0.11);
  \node[font=\ttfamily\bfseries\fontsize{6.4}{6}\selectfont, text=vInk, fill=vWash, inner sep=.6pt] at (7.13,\yy+0.1) {?};
}
\node[chip, align=left, font=\ttfamily\fontsize{5.2}{6}\selectfont] (ok) at (4.45,0.5)
  {get me a small pizza\\with red peppers};
\draw[flow] ([xshift=2pt]ok.east) -- (7.9,0.5);
\node[note, anchor=west] at (7.92,0.5) {ticket};
\end{tikzpicture}

